Fast and Scalable Abstract Interpretation for Deep Neural Networks

Abstract interpretation can certify properties of Deep Neural Networks (DNNs), but precise analyses remain expensive. General implementations repeat work when analyzing the same architecture under different inputs and properties. Interleaving this work with numerical operations limits GPU utilization and restricts how much of the analysis a tensor compiler can process together. We present Scepter, a framework for specializing DNN abstract interpreters through structural semantics. The semantics determine the structure of intermediate abstract values while deferring their numerical evaluation. Structural computations from successive operations can therefore be performed together before certification, generating an executable tensor program. With the abstract interpreter and DNN architecture fixed, the program can be reused with different weights and input regions. We prove that it computes the same bounds as the general interpreter in exact arithmetic. The generated program also exposes operations and their dependencies for tensor compilation and memory planning. We implement Scepter for the tensor programs that Neuton generates from ConstraintFlow specifications. We evaluate Scepter on eight abstract interpreters and 44 DNNs against six baseline systems on GPUs and CPUs. Scepter handles networks with up to 153x as many neurons as the largest completed by the corresponding baselines. It completes DeepPoly on ResNet50 and VGG-16, whereas none of the evaluated DeepPoly baselines completes either network. On configurations completed by both systems, GPU geometric-mean speedups over Neuton range from 11.9x to 44.4x across eight analyses, with a 2.60x geometric-mean reduction in peak memory. In an input-splitting case study, Scepter proves 68 properties for which the baselines time out. Code: https://github.com/uiuc-focal-lab/constraintflow.git

==> figures/gb-bound-progression.tex <==
% Full output-layer tensors; labels point to their changing coefficient blocks.
% Repeated shades in the initial stencil show shared weights. Later shades
% distinguish independently stored entries, not necessarily unequal values.
\begin{tikzpicture}[x=.88cm,y=.88cm,
    gridline/.style={draw=structural!30,line width=.16pt},
    bandline/.style={draw=structural,line width=.3pt},
    blockbox/.style={line width=.4pt,densely dashed},
    frame/.style={draw=black,line width=.35pt},
    note/.style={font=\scriptsize,align=left,text=black},
    callout/.style={draw=black,line width=.3pt,->,>=stealth}]
  \definecolor{boundconvsecond}{RGB}{170,55,130}
  \definecolor{boundfinal}{RGB}{97,52,166}
  \def\cell{.24}
  \node[font=\small] at (2.4,.69)
    {Output-layer tensors ($3\times20$)};
  \foreach \mid/\name in {3.5/x,9.5/h,14.5/r,18.5/y}
    \node[font=\scriptsize,anchor=south] at (\mid*\cell,.08) {$\name$};

  \newcommand{\fullboundgrid}[2]{%
    \foreach \row in {0,...,2}
      \foreach \col in {0,...,19}
        \draw[gridline] (\col*\cell,{#1-\row*\cell}) rectangle ++(\cell,-\cell);
    \draw[frame] (0,#1) rectangle ++({20*\cell},{-3*\cell});
    \foreach \v in {7,12,17}
      \draw[bandline] (\v*\cell,#1) -- ++(0,{-3*\cell});
    \node[note,anchor=east,align=right] at (-.12,{#1-1.5*\cell})
      {bounds\\over $#2$};}

  \fullboundgrid{0}{r}
  \foreach \row in {0,...,2}
    \foreach \tap/\shade in {0/25,1/55,2/90}{
      \fill[boundconvsecond!\shade]
        ({(12+\row+\tap)*\cell},{-\row*\cell}) rectangle ++(\cell,-\cell);
      \draw[gridline]
        ({(12+\row+\tap)*\cell},{-\row*\cell}) rectangle ++(\cell,-\cell);}
  \draw[blockbox,draw=boundconvsecond] ({12*\cell},0)
    rectangle ++({5*\cell},{-3*\cell});
  \node[note,anchor=west] (overr) at (5.03,-.36) {block $L_4^3$};
  \draw[callout] (overr.west)--({17*\cell+.025},-.36);

  \draw[->,>=stealth,structural,line width=.4pt] (2.4,-.88)--(2.4,-1.38);
  \node[note,anchor=east] at (2.18,-1.13) {match $r$};
  \node[note,anchor=west] at (2.62,-1.13) {multiply by $L$};

  \fullboundgrid{-1.55}{h}
  \foreach \row in {0,...,2}
    \foreach \tap in {0,...,2}{
      \pgfmathtruncatemacro{\shade}{20+9*mod(3*\tap+\row,9)}
      \fill[teal!\shade]
        ({(7+\row+\tap)*\cell},{-1.55-\row*\cell}) rectangle ++(\cell,-\cell);
      \draw[gridline]
        ({(7+\row+\tap)*\cell},{-1.55-\row*\cell}) rectangle ++(\cell,-\cell);}
  \draw[blockbox,draw=teal] ({7*\cell},-1.55)
    rectangle ++({5*\cell},{-3*\cell});
  \node[note,anchor=west] (overh) at (5.03,-1.91) {block $L_4^2$};
  \draw[callout] (overh.west)--({12*\cell+.025},-1.91);

  \draw[->,>=stealth,structural,line width=.4pt] (2.4,-2.43)--(2.4,-2.93);
  \node[note,anchor=east] at (2.18,-2.68) {match $h$};
  \node[note,anchor=west] at (2.62,-2.68) {multiply by $L$};

  \fullboundgrid{-3.10}{x}
  \foreach \row in {0,...,2}
    \foreach \tap in {0,...,4}{
      % All 15 shades are distinct; the permutation also separates neighbors.
      \pgfmathtruncatemacro{\shade}{15+6*mod(9*\tap+4*\row,15)}
      \fill[boundfinal!\shade]
        ({(\row+\tap)*\cell},{-3.10-\row*\cell}) rectangle ++(\cell,-\cell);
      \draw[gridline]
        ({(\row+\tap)*\cell},{-3.10-\row*\cell}) rectangle ++(\cell,-\cell);}
  \draw[blockbox,draw=boundfinal] (0,-3.10)
    rectangle ++({7*\cell},{-3*\cell});
  \node[note,anchor=west] (overx) at (5.03,-3.46) {block $L_4^1$};
  \draw[callout] (overx.west)--({7*\cell+.025},-3.46);

\end{tikzpicture}


==> figures/gb-bound-tensor.tex <==
% Initial whole coefficient tensor. Subcaption is supplied by overview.tex.
\begin{tikzpicture}[x=.88cm,y=.88cm,
    gridline/.style={draw=structural!30,line width=.16pt},
    bandline/.style={draw=structural,line width=.3pt},
    blockbox/.style={draw=structural,line width=.4pt,densely dashed},
    frame/.style={draw=black,line width=.35pt},
    note/.style={font=\scriptsize,align=left,text=black},
    callout/.style={draw=black,line width=.3pt,->,>=stealth}]
  \definecolor{boundconvsecond}{RGB}{170,55,130}
  \def\cell{.22}
  \def\inputcell{.065}
  \def\inputheight{.455}
  \def\gridheight{3.315}
  \node[font=\small] at (2.2,.63) {$L\in\mathbb R^{20\times20}$};

  % All seven unused input rows remain visible, with compressed row height.
  \foreach \v in {0,...,20}{
    \draw[gridline] (\v*\cell,0) -- (\v*\cell,-\gridheight);
    \pgfmathsetmacro{\rowy}{-min(\v,7)*\inputcell-max(\v-7,0)*\cell}
    \draw[gridline] (0,\rowy) -- (4.4,\rowy);}

  % Equal shades mark equal kernel taps within each convolution block.
  \foreach \row in {0,...,4}
    \foreach \tap/\shade in {0/25,1/55,2/90}{
      \fill[structural!\shade]
        ({(\row+\tap)*\cell},{-\inputheight-\row*\cell}) rectangle ++(\cell,-\cell);
      \draw[gridline]
        ({(\row+\tap)*\cell},{-\inputheight-\row*\cell}) rectangle ++(\cell,-\cell);}
  \foreach \row/\shade in {0/30,1/45,2/60,3/75,4/90}{
    \fill[teal!\shade] ({(7+\row)*\cell},{-\inputheight-(5+\row)*\cell}) rectangle ++(\cell,-\cell);
    \draw[gridline] ({(7+\row)*\cell},{-\inputheight-(5+\row)*\cell}) rectangle ++(\cell,-\cell);}
  \foreach \row in {0,...,2}
    \foreach \tap/\shade in {0/25,1/55,2/90}{
      \fill[boundconvsecond!\shade]
        ({(12+\row+\tap)*\cell},{-\inputheight-(10+\row)*\cell}) rectangle ++(\cell,-\cell);
      \draw[gridline]
        ({(12+\row+\tap)*\cell},{-\inputheight-(10+\row)*\cell}) rectangle ++(\cell,-\cell);}
  \draw[frame] (0,0) rectangle (4.4,-\gridheight);
  \foreach \v in {7,12,17}{
    \draw[bandline] (\v*\cell,0) -- (\v*\cell,-\gridheight);
    \pgfmathsetmacro{\rowy}{-\inputheight-(\v-7)*\cell}
    \draw[bandline] (0,\rowy) -- (4.4,\rowy);}
  \foreach \mid/\name in {3.5/x,9.5/h,14.5/r,18.5/y}{
    \node[font=\scriptsize,anchor=south] at (\mid*\cell,.08) {$\name$};
    \pgfmathsetmacro{\rowy}{-min(\mid,7)*\inputcell-max(\mid-7,0)*\cell}
    \node[font=\scriptsize,anchor=east] at (-.10,\rowy) {$\name$};}
  \draw[blockbox] (0,-.455) rectangle (1.54,-1.555);
  \draw[blockbox] (1.54,-1.555) rectangle (2.64,-2.655);
  \draw[blockbox,draw=boundconvsecond] (2.64,-2.655) rectangle (3.74,-3.315);
  \node[note,fill=white,inner sep=2pt] (convone) at (2.80,-.965)
    {$L_2^1$ : $5\times7$};
  \draw[callout] (convone.west) -- (1.57,-.965);
  \node[note,fill=white,inner sep=2pt,align=center] (relu) at (3.57,-2.085)
    {$L_3^2$\\$5\times5$};
  \draw[callout] (relu.west) -- (2.67,-2.085);
  \node[note,fill=white,inner sep=1pt,align=center] (convtwo) at (1.27,-2.965)
    {$L_4^3$ : $3\times5$};
  \draw[callout] (convtwo.east) -- (2.61,-2.965);

  \draw[blockbox] (.05,-3.805) rectangle (.38,-3.585);
  \node[note,anchor=west] at (.46,-3.695) {Stored block};
  \fill[structural!55] (2.25,-3.805) rectangle (2.58,-3.585);
  \node[note,anchor=west] at (2.66,-3.695) {Possible nonzero};
\end{tikzpicture}


==> figures/gb-elementwise-rules.tex <==
% Structural rules for two aligned block operands.
\(\displaystyle
\begin{array}{@{}c@{\quad}c@{\quad}c@{}}
\textsc{B-Identity} & \textsc{B-Annihilator} & \textsc{B-Compute}\\
\dfrac{\begin{gathered}
  \beta_i=(\tau_i,u_i)\\
  \beta_j=\underline{d_j}\\
  \mathsf{id}_j(\odot,d_j)
\end{gathered}}
{\vec\beta\xRightarrow[r]{\odot}(\beta_i,\epsilon)}
&
\dfrac{\begin{gathered}
  \beta_i=(\tau_i,u_i)\\
  \beta_j=\underline{d_j}\\
  \neg\mathsf{id}_j(\odot,d_j),\quad\mathsf{ann}(\odot,d_j)\\
  d_j=d'
\end{gathered}}
{\vec\beta\xRightarrow[r]{\odot}(\bot,\epsilon)}
&
\dfrac{\begin{gathered}
  (\vec\tau,\vec u,\lambda)=\operatorname{Lift}_r(\vec\beta)\\
  \tau=\tau_1\mathbin{\odot^\tau}\tau_2\\
  \kappa=\lambda;[u\gets K_{\odot,\vec\tau,\tau}(\vec u)]
\end{gathered}}
{\vec\beta\xRightarrow[r]{\odot}((\tau,u),\kappa)}
\end{array}
\)


==> figures/gb-expression-rules.tex <==
% Compact big-step rules. Each label stays next to its own rule.
\setlength{\jot}{1pt}
\(\displaystyle
\begin{gathered}
\textsc{E-Var}\\[-.4ex]
\dfrac{\Gamma(x)=\pi}
 {\Gamma\vdash x\leadsto(\pi,x)}
\end{gathered}
\qquad
\begin{gathered}
\textsc{E-Op}\\[-.4ex]
\dfrac{
 \Gamma\vdash\vec i_e\leadsto(\vec\pi,\vec i_e')
 \quad
 \vec\pi\xRightarrow{f_\Gamma}(\pi',\kappa)
}
 {\Gamma\vdash f(\vec i_e)\leadsto
     (\pi',\kappa(\vec i_e'))}
\end{gathered}
\)


==> figures/gb-lattice.tex <==
% Chapter 7: the order on block types. Edges run from a smaller set of
% matrices to a larger one, and only the edges that hold for every choice of
% parameters are drawn. The small labels are the number of sharing classes.
\begin{tikzpicture}[>=stealth, font=\small,line width=.3pt,x=.9cm,y=.85cm,
    alt={A Hasse diagram of block types. Zero is at the bottom. Above it
      sit StencilBlock, DiagonalBlock and UniformBlock; StencilBlock is
      below WindowBlock and UniformBlock is below BroadcastBlock. Window,
      Diagonal and Broadcast all sit below DenseBlock at the top.},
    t/.style={draw, rounded corners=2pt, inner sep=3pt, font=\footnotesize},
    c/.style={font=\scriptsize, text=black, inner sep=1pt}]

  \node[t] (dense) at (0,3.2) {\dblock};
  \node[c, above=1pt of dense] {$|\mathcal{R}|\,|\mathcal{C}|$};

  \node[t] (win)  at (-3.6,1.9) {$\wblock_\theta$};
  \node[t] (diag) at ( 0,  1.25) {\diagblock};
  \node[t] (bc)   at ( 3.6,1.9) {\rblock};
  \node[c, left=2pt of win]   {$Kc(ko-\chi)$};
  \node[c, left=2pt of diag] {$n$};
  \node[c, right=2pt of bc]   {one slice};

  \node[t] (sten) at (-3.6,0.6) {$\stblock_\theta$};
  \node[t] (unif) at ( 3.6,0.6) {\cblock};
  \node[c, left=2pt of sten]  {$Kck$};
  \node[c, right=2pt of unif] {$1$};

  \node[t] (zero) at (0,-0.6) {$\mathsf{Zero}$};

  \draw (win) -- (dense); \draw (diag) -- (dense); \draw (bc) -- (dense);
  \draw (sten) -- (win);  \draw (unif) -- (bc);
  \draw (zero) -- (sten); \draw (zero) -- (diag); \draw (zero) -- (unif);
\end{tikzpicture}


==> figures/gb-network.tex <==
% One-dimensional, single-channel network used by the running example.
\begin{tikzpicture}[text=black,x=.88cm,y=.88cm,
    alt={Four columns contain seven input neurons x, five convolution
      neurons h, five ReLU neurons r, and three output neurons y.
      Light blue dashed edges show the other connections. Three solid blue edges labelled v0, v1,
      and v2 connect one input window to h1. Three solid blue edges labelled
      w0, w1, and w2 connect one ReLU window to y1. Both convolution
      kernels have shape one by one by three, stride one, and no padding.},
    neuron/.style={circle,draw=black,fill=white,minimum size=4.3mm,
      inner sep=0pt,font=\scriptsize,line width=.3pt},
    wire/.style={draw=structural!65,line width=.4pt,
      dash pattern=on 1.6pt off 1.2pt},
    emphwire/.style={draw=structural,line width=.7pt,solid},
    layer/.style={font=\scriptsize,align=center},
    op/.style={font=\scriptsize,align=center},
    note/.style={font=\scriptsize,text=black,align=center}]
  \def\pitch{0.55}
  \foreach \i in {0,...,6}
    \node[neuron] (x\i) at (0.5,{-\i*\pitch}) {$x_{\i}$};
  \foreach \i in {0,...,4}{
    \node[neuron] (h\i) at (2.7,{-0.55-\i*\pitch}) {$h_{\i}$};
    \node[neuron] (r\i) at (4.9,{-0.55-\i*\pitch}) {$r_{\i}$};}
  \foreach \i in {0,...,2}
    \node[neuron] (y\i) at (7.1,{-1.1-\i*\pitch}) {$y_{\i}$};
  \foreach \j in {0,...,4}{
    \foreach \t in {0,...,2}{
      \pgfmathtruncatemacro{\xi}{\j+\t}
      \ifnum\j=1\else\draw[wire] (x\xi.east) -- (h\j.west);\fi}
    \draw[wire,->,>=stealth] (h\j.east) -- (r\j.west);}
  \foreach \j in {0,...,2}
    \foreach \t in {0,...,2}{
      \pgfmathtruncatemacro{\ri}{\j+\t}
      \ifnum\j=1\else\draw[wire] (r\ri.east) -- (y\j.west);\fi}
  \foreach \i in {1,2,3}
    \node[neuron,draw=black,fill=white] at (x\i) {$x_{\i}$};
  \node[neuron,draw=black,fill=white] at (h1) {$h_1$};
  \draw[emphwire] (x1.east) -- (h1.west)
    node[pos=.28,above=2pt,font=\scriptsize,text=structural,fill=white,inner sep=1pt] {$v_0$};
  \draw[emphwire] (x2.east) -- (h1.west)
    node[pos=.28,above=1pt,font=\scriptsize,text=structural,fill=white,inner sep=1pt] {$v_1$};
  \draw[emphwire] (x3.east) -- (h1.west)
    node[pos=.28,below=2pt,font=\scriptsize,text=structural,fill=white,inner sep=1pt] {$v_2$};
  \foreach \i in {1,2,3}
    \node[neuron,draw=black,fill=white] at (r\i) {$r_{\i}$};
  \node[neuron,draw=black,fill=white] at (y1) {$y_1$};
  \draw[emphwire] (r1.east) -- (y1.west)
    node[pos=.28,above=2pt,font=\scriptsize,text=structural,fill=white,inner sep=1pt] {$w_0$};
  \draw[emphwire] (r2.east) -- (y1.west)
    node[pos=.28,above=1pt,font=\scriptsize,text=structural,fill=white,inner sep=1pt] {$w_1$};
  \draw[emphwire] (r3.east) -- (y1.west)
    node[pos=.28,below=2pt,font=\scriptsize,text=structural,fill=white,inner sep=1pt] {$w_2$};
  % Keep layer labels above the neurons and operation labels below the links.
  \node[layer] at (0.5,0.55) {$\ell_1:x$};
  \node[layer] at (2.7,0.55) {$\ell_2:h$};
  \node[layer] at (4.9,0.55) {$\ell_3:r$};
  \node[layer] at (7.1,0.55) {$\ell_4:y$};
  \node[op] at (1.6,-3.8) {Conv. $k_1$};
  \node[op] at (3.8,-3.8) {ReLU};
  \node[op] at (6.0,-3.8) {Conv. $k_2$};
\end{tikzpicture}


==> figures/gb-operation-stages.tex <==
% Structural decisions and numerical work in one whole-tensor multiplication.
\begingroup
\definecolor{opteal}{RGB}{0,111,118}
\definecolor{opbluewash}{RGB}{239,247,255}
\definecolor{optealwash}{RGB}{232,249,247}
\begin{tikzpicture}[x=.95cm,y=.88cm,>=Latex,font=\footnotesize,text=black,
    steptitle/.style={font=\footnotesize,align=center},
    detail/.style={font=\scriptsize,align=center},
    sarr/.style={->,draw=structural,line width=.4pt},
    narr/.style={->,draw=opteal,line width=.4pt}]
  \draw[structural,fill=opbluewash,dashed,line width=.3pt]
    (0,1.95) rectangle (12.0,3.60);
  \draw[opteal,fill=optealwash,dashed,line width=.3pt]
    (0,-.46) rectangle (12.0,1.45);
  \node[anchor=west,font=\footnotesize] at (.18,3.32)
    {Structural computation};
  \node[steptitle] at (1.85,2.90) {1. Match blocks};
  \node[detail] at (1.85,2.39)
    {$L_4^3$ with $L_3^2$\\Columns $r$ match rows $r$};
  \node[steptitle] at (5.95,2.90) {2. Determine result layout};
  \node[detail] at (5.95,2.39)
    {Columns $h$; windows of width $3$\\\wblock};
  \node[steptitle] at (10.15,2.90) {3. Select a routine};
  \node[detail] at (10.15,2.39)
    {Scale columns by\\the diagonal entries of $L_3^2$};
  \draw[sarr] (3.40,2.60)--(4.03,2.60);
  \draw[sarr] (7.95,2.60)--(8.62,2.60);
  \node[anchor=west,font=\footnotesize] at (.18,1.16)
    {Numerical computation};
  \node[detail] at (1.85,.43)
    {Weights $w_0,w_1,w_2$\\[2pt]
      Slopes $\lambda_0,\ldots,\lambda_4$};
  \node[draw=opteal,fill=white,line width=.3pt,
      minimum width=3.15cm,minimum height=.66cm,inner sep=3pt,
      align=center] (scale) at (6.55,.43)
    {Scale columns\\[2pt]
      $L_4^2[a,a+t]=w_t\lambda_{a+t}$};
  \draw[narr] (3.35,.43)--(scale.west);
  \draw[sarr] (10.15,2.07)--(10.15,1.70)--(6.55,1.70)--(scale.north);
  \node[detail,fill=white,inner sep=2pt] at (8.43,1.70)
    {Routine and layout};
  % Full result tensor, with its active block over h.
  \begin{scope}[shift={(9.72,.76)},x=.10cm,y=-.10cm]
    \foreach \row in {0,1,2}
      \foreach \tap in {0,1,2}{
        \pgfmathtruncatemacro{\shade}{30+7*(3*\row+\tap)}
        \fill[opteal!\shade] ({7+\row+\tap},\row) rectangle ++(1,1);}
    \foreach \i in {0,...,20}
      \draw[structural!35,line width=.15pt] (\i,0)--(\i,3);
    \foreach \i in {0,...,3}
      \draw[structural!35,line width=.15pt] (0,\i)--(20,\i);
    \draw[black,line width=.3pt] (0,0) rectangle (20,3);
    \foreach \i in {7,12,17}
      \draw[black,line width=.25pt] (\i,0)--(\i,3);
    \draw[opteal,densely dashed,line width=.35pt] (7,0) rectangle (12,3);
    \foreach \mid/\name in {3.5/x,9.5/h,14.5/r,18.5/y}
      \node[font=\scriptsize,anchor=south] at (\mid,-.10) {$\name$};
  \end{scope}
  \node[detail,anchor=north] at (10.72,.35)
    {Result $L_4$\\Stored block $L_4^2$};
  \draw[narr] (scale.east)--(9.57,.43);
\end{tikzpicture}
\endgroup


==> figures/gb-program-rules.tex <==
% Statement rules in three rows: assignments, sequence/branches, and loops.
\setlength{\jot}{1pt}
\begin{minipage}[t]{.49\linewidth}
\centering\vspace{0pt}
\(\displaystyle
\begin{gathered}
\textsc{S-Assign}\\[-.4ex]
\dfrac{\Gamma\vdash i_e\leadsto(\pi,i_e')}
 {\Gamma\vdash\operatorname{assign}(x,i_e)
    \leadsto(\Gamma[x\mapsto\pi],[x\gets i_e'])}
\end{gathered}
\)
\end{minipage}\hfill
\begin{minipage}[t]{.49\linewidth}
\centering\vspace{0pt}
\(\displaystyle
\begin{gathered}
\textsc{S-Static}\\[-.4ex]
\dfrac{\sem a_\Gamma=v}
 {\Gamma\vdash\operatorname{assign}(z,a)
    \leadsto(\Gamma[z\mapsto v],\epsilon)}
\end{gathered}
\)
\end{minipage}
\par\vspace{.6ex}
\begin{minipage}[t]{.32\linewidth}
\centering\vspace{0pt}
\(\displaystyle
\begin{gathered}
\textsc{S-Seq}\\[-.4ex]
\dfrac{\begin{gathered}
 \Gamma\vdash i_{s_1}\leadsto(\Gamma_1,K_1)\\[-.2ex]
 \Gamma_1\vdash i_{s_2}\leadsto(\Gamma_2,K_2)
\end{gathered}}
{\begin{gathered}
 \Gamma\vdash\operatorname{seq}(i_{s_1},i_{s_2})\\[-.2ex]
 \leadsto(\Gamma_2,K_1\cdot K_2)
\end{gathered}}
\end{gathered}
\)
\end{minipage}\hfill
\begin{minipage}[t]{.32\linewidth}
\centering\vspace{0pt}
\(\displaystyle
\begin{gathered}
\textsc{S-While-T}\\[-.4ex]
\dfrac{\begin{gathered}
 \sem a_\Gamma=\true\quad
 \Gamma\vdash i_s\leadsto(\Gamma_1,K_1)\\[-.2ex]
 \Gamma_1\vdash\operatorname{while}(a,i_s)
   \leadsto(\Gamma_2,K_2)
\end{gathered}}
 {\Gamma\vdash\operatorname{while}(a,i_s)
   \leadsto(\Gamma_2,K_1\cdot K_2)}
\end{gathered}
\)
\end{minipage}\hfill
\begin{minipage}[t]{.32\linewidth}
\centering\vspace{0pt}
\(\displaystyle
\begin{gathered}
\textsc{S-While-F}\\[-.4ex]
\dfrac{\sem a_\Gamma=\false}
 {\Gamma\vdash\operatorname{while}(a,i_s)
   \leadsto(\Gamma,\epsilon)}
\end{gathered}
\)
\end{minipage}
% \par\vspace{.6ex}
% \begin{minipage}[t]{.56\linewidth}
% \centering\vspace{0pt}
% \(\displaystyle
% \begin{gathered}
% \textsc{S-While-T}\\[-.4ex]
% \dfrac{\begin{gathered}
%  \sem a_\Gamma=\true\quad
%  \Gamma\vdash i_s\leadsto(\Gamma_1,K_1)\\[-.2ex]
%  \Gamma_1\vdash\operatorname{while}(a,i_s)
%    \leadsto(\Gamma_2,K_2)
% \end{gathered}}
%  {\Gamma\vdash\operatorname{while}(a,i_s)
%    \leadsto(\Gamma_2,K_1\cdot K_2)}
% \end{gathered}
% \)
% \end{minipage}\hfill
% \begin{minipage}[t]{.42\linewidth}
% \centering\vspace{0pt}
% \(\displaystyle
% \begin{gathered}
% \textsc{S-While-F}\\[-.4ex]
% \dfrac{\sem a_\Gamma=\false}
%  {\Gamma\vdash\operatorname{while}(a,i_s)
%    \leadsto(\Gamma,\epsilon)}
% \end{gathered}
% \)
% \end{minipage}


==> figures/gb-refinement.tex <==
% Chapter 7: the common refinement of two block lists, drawn over
% two-dimensional tensors. Panel (a) is the case that actually arises: both
% operands are layer-aligned over the same network, so their boxes coincide
% or are disjoint and the cells are the blocks themselves. Panel (b) is the
% case the general construction exists for, where the boxes overlap
% partially and splitting the union into rectangles produces five cells;
% the dashed outline is the merge alternative.
\begin{tikzpicture}[>=stealth, font=\small,x=.9cm,y=.85cm,
    alt={Two panels, each showing three two-dimensional tensors drawn as
      grids of cells. In the first panel the block of the left operand and
      a block of the right operand occupy the same rectangle, a second
      block of the right operand occupies a disjoint rectangle, and the
      refinement on the right has one cell per block. In the second panel
      the two blocks overlap partially, and the refinement on the right
      cuts their union into five rectangular cells; a dashed outline marks
      the bounding box that merging would use instead.},
    cellg/.style={draw=structural!30, line width=0.2pt},
    blk/.style={line width=0.3pt},
    cel/.style={draw=black, densely dashed, line width=0.3pt},
    lab/.style={font=\scriptsize, anchor=north},
    cnum/.style={font=\scriptsize, text=black}]

  \def\cs{0.26}
  \def\nc{8}
  \def\nr{6}
  \colorlet{opA}{diagramcolor!30}
  \colorlet{opB}{teal!35}

  % \grid{xoff}{ytop}
  \newcommand{\gbgrid}[2]{%
    \foreach \r in {0,...,\the\numexpr\nr-1\relax}{%
      \foreach \c in {0,...,\the\numexpr\nc-1\relax}{%
        \draw[cellg] ({#1+\c*\cs},{#2-\r*\cs}) rectangle ++(\cs,-\cs);}}%
    \draw[black, line width=0.3pt]
      ({#1},{#2}) rectangle ({#1+\nc*\cs},{#2-\nr*\cs});}
  % \gbblk{xoff}{ytop}{r0}{r1}{c0}{c1}{style}
  \newcommand{\gbblk}[7]{%
    \draw[blk,#7] ({#1+#5*\cs},{#2-#3*\cs})
      rectangle ({#1+(#6+1)*\cs},{#2-(#4+1)*\cs});}

  \def\xa{0}
  \def\xb{2.90}
  \def\xc{5.80}

  % ================= panel (a): layer-aligned =================
  \def\ya{0}
  \gbgrid{\xa}{\ya} \gbblk{\xa}{\ya}{0}{2}{0}{3}{fill=opA, draw=black}
  \gbgrid{\xb}{\ya}
  \gbblk{\xb}{\ya}{0}{2}{0}{3}{fill=opB, draw=black}
  \gbblk{\xb}{\ya}{3}{5}{4}{7}{fill=opB, draw=black}
  \gbgrid{\xc}{\ya}
  \gbblk{\xc}{\ya}{0}{2}{0}{3}{cel}
  \gbblk{\xc}{\ya}{3}{5}{4}{7}{cel}
  \node[cnum] at ({\xc+2*\cs},{\ya-1.5*\cs}) {1};
  \node[cnum] at ({\xc+6*\cs},{\ya-4.5*\cs}) {2};
  \node at ({(\xa+\nc*\cs+\xb)/2},{\ya-\nr*\cs/2}) {$\odot$};
  \node at ({(\xb+\nc*\cs+\xc)/2},{\ya-\nr*\cs/2}) {$\Rightarrow$};
  \node[lab] at ({\xa+\nc*\cs/2},{\ya-\nr*\cs-0.08}) {$\mathcal{T}_1$};
  \node[lab] at ({\xb+\nc*\cs/2},{\ya-\nr*\cs-0.08}) {$\mathcal{T}_2$};
  \node[lab] at ({\xc+\nc*\cs/2},{\ya-\nr*\cs-0.08}) {Cells};
  \node[font=\scriptsize, anchor=north] at ({\xb+\nc*\cs/2},{\ya-\nr*\cs-0.52})
    {(a) Layer-aligned: the boxes already agree, and each block is a cell};

  % ================= panel (b): partial overlap =================
  \def\yb{-2.85}
  \gbgrid{\xa}{\yb} \gbblk{\xa}{\yb}{0}{3}{0}{4}{fill=opA, draw=black}
  \gbgrid{\xb}{\yb} \gbblk{\xb}{\yb}{2}{5}{2}{7}{fill=opB, draw=black}
  \gbgrid{\xc}{\yb}
  \gbblk{\xc}{\yb}{0}{1}{0}{4}{cel}
  \gbblk{\xc}{\yb}{2}{3}{0}{1}{cel}
  \gbblk{\xc}{\yb}{2}{3}{2}{4}{cel, fill=opA!60}
  \gbblk{\xc}{\yb}{2}{3}{5}{7}{cel}
  \gbblk{\xc}{\yb}{4}{5}{2}{7}{cel}
  \node[cnum] at ({\xc+2.5*\cs},{\yb-1.0*\cs}) {1};
  \node[cnum] at ({\xc+1.0*\cs},{\yb-3.0*\cs}) {2};
  \node[cnum] at ({\xc+3.5*\cs},{\yb-3.0*\cs}) {3};
  \node[cnum] at ({\xc+6.5*\cs},{\yb-3.0*\cs}) {4};
  \node[cnum] at ({\xc+5.0*\cs},{\yb-5.0*\cs}) {5};
  \node at ({(\xa+\nc*\cs+\xb)/2},{\yb-\nr*\cs/2}) {$\odot$};
  \node at ({(\xb+\nc*\cs+\xc)/2},{\yb-\nr*\cs/2}) {$\Rightarrow$};
  \node[lab] at ({\xa+\nc*\cs/2},{\yb-\nr*\cs-0.08}) {$\mathcal{T}_1$};
  \node[lab] at ({\xb+\nc*\cs/2},{\yb-\nr*\cs-0.08}) {$\mathcal{T}_2$};
  \node[lab] at ({\xc+\nc*\cs/2},{\yb-\nr*\cs-0.08}) {Cells};
  \draw[black, densely dotted, line width=0.35pt]
    ({\xc-0.05},{\yb+0.05}) rectangle ({\xc+\nc*\cs+0.05},{\yb-\nr*\cs-0.05});
  \node[font=\scriptsize, anchor=west, text=black]
    at ({\xc+\nc*\cs+0.12},{\yb-\nr*\cs/2}) {Merge};
  \node[font=\scriptsize, anchor=north] at ({\xb+\nc*\cs/2},{\yb-\nr*\cs-0.52})
    {(b) Partial overlap: splitting the union gives five cells};
\end{tikzpicture}


==> figures/gb-result-type-rules.tex <==
% Support and sharing transfer on a common block index domain.
\begin{align*}
\begin{gathered}
  \widehat{\approx}_\ell
    =\;\approx_\ell\;\cup\;
      \bigl((\Omega\setminus\mathcal S_\ell)
             \times(\Omega\setminus\mathcal S_\ell)\bigr),\\
  \mathcal S_+=\mathcal S_1\cup\mathcal S_2,\\
  \mathcal S_\times=\mathcal S_1\cap\mathcal S_2,\\
  \approx_\odot=(\widehat{\approx}_1\cap\widehat{\approx}_2)
      \big|_{\mathcal S_\odot},\\
  \odot\in\{+,\times\}.
\end{gathered}
\end{align*}


==> figures/gb-square.tex <==
% The lower path shows the descriptor component of structural evaluation.
\begingroup
\definecolor{sepBlueWash}{RGB}{239,247,255}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\footnotesize,text=black,
    value/.style={minimum height=.34cm,inner sep=2pt},
    title/.style={font=\footnotesize,anchor=west},
    sarr/.style={->,draw=structural,line width=.4pt},
    rulearr/.style={draw=structural,double,double distance=.5pt,
      -{Implies},line width=.25pt}]
  \path[use as bounding box] (0,0) rectangle (3.8,3.10);
  \draw[structural,fill=sepBlueWash,dashed,line width=.3pt]
      (0,0) rectangle (3.8,1.00);
  \node[title] at (.12,2.86) {Tensor operation};
  \node[title,anchor=center] at (1.90,1.24) {Structural rules};
  \node[value] (inputs) at (.66,2.15) {$\vec{\mathcal T}$};
  \node[value] (result) at (3.12,2.15) {$\mathcal T'$};
  \node[value] (din) at (.66,.34) {$\descr(\vec{\mathcal T})$};
  \node[value] (dout) at (3.12,.34) {$\descr(\mathcal T')$};
  \draw[->,black,line width=.4pt] (inputs.east)--(result.west)
      node[midway,above=2pt] {$f$};
  \draw[sarr] (inputs.south)--(din.north)
      node[pos=.35,left=2pt] {$\descr$};
  \draw[sarr] (result.south)--(dout.north)
      node[pos=.35,right=2pt] {$\descr$};
  \draw[rulearr] (din.east)--(dout.west)
      node[midway,above=1pt] {$f$};
\end{tikzpicture}
\endgroup


==> figures/gb-stage-specialized.tex <==
% A fixed descriptor chain determines the numerical calls for a sequence.
\begingroup
\definecolor{stageTeal}{RGB}{0,111,118}
\definecolor{stageBlueWash}{RGB}{239,247,255}
\definecolor{stageTealWash}{RGB}{232,249,247}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\footnotesize,text=black,
    value/.style={minimum height=.32cm,inner sep=2pt},
    title/.style={font=\footnotesize,anchor=west},
    note/.style={font=\scriptsize},
    sarr/.style={->,draw=structural,line width=.4pt},
    rulearr/.style={draw=structural,double,double distance=.5pt,
      -{Implies},line width=.25pt},
    narr/.style={->,draw=stageTeal,line width=.4pt}]
  \path[use as bounding box] (0,0) rectangle (7.8,3.10);
  \draw[structural,fill=stageBlueWash,dashed,line width=.3pt]
      (0,1.65) rectangle (7.8,3.10);
  \draw[stageTeal,fill=stageTealWash,dashed,line width=.3pt]
      (0,0) rectangle (7.8,1.00);
  \node[title] at (.12,2.86) {Compile time};
  \node[title] at (.12,.79) {Run time};
  \node[value] (d0) at (.58,2.15) {$\descr(E_0)$};
  \node[value] (d1) at (2.28,2.15) {$\descr(E_1)$};
  \node (ddots) at (3.90,2.15) {$\cdots$};
  \node[value] (dm) at (5.46,2.15) {$\descr(E_{N-1})$};
  \node[value] (dn) at (7.22,2.15) {$\descr(E_N)$};
  \draw[rulearr] (d0.east)--(d1.west)
      node[midway,above=2pt] {$f_1$};
  \draw[rulearr] (d1.east)--(ddots.west);
  \draw[rulearr] (ddots.east)--(dm.west);
  \draw[rulearr] (dm.east)--(dn.west)
      node[midway,above=2pt] {$f_N$};
  \node[value] (p0) at (.58,.34) {$\payload(E_0)$};
  \node[value] (k1) at (1.43,.34) {$\kappa_1$};
  \node (kdots) at (3.90,.34) {$\cdots$};
  \node[value] (kn) at (6.34,.34) {$\kappa_N$};
  \node[value] (pn) at (7.22,.34) {$\payload(E_N)$};
  \draw[narr] (p0.east)--(k1.west);
  \draw[narr] (k1.east)--(kdots.west);
  \draw[narr] (kdots.east)--(kn.west);
  \draw[narr] (kn.east)--(pn.west);
  % Operand and result descriptors select each fixed numerical sequence.
  \draw[structural,line width=.3pt]
      (d0.south)--(.58,1.80)--(2.28,1.80)--(d1.south);
  \draw[structural,line width=.3pt]
      (dm.south)--(5.46,1.80)--(7.22,1.80)--(dn.south);
  \draw[sarr] (1.43,1.80)--(k1.north);
  \draw[sarr] (6.34,1.80)--(kn.north);
  \node[note,anchor=west] at (1.55,1.32) {$\vec\pi_1,\pi_1$};
  \node[note] at (3.90,1.32) {Fixed descriptors};
  \node[note,anchor=west] at (6.46,1.32) {$\vec\pi_N,\pi_N$};
\end{tikzpicture}
\endgroup


==> figures/gb-tensor-rule.tex <==
% Apply the block rules to every aligned region of the operands.
\(\displaystyle
\begin{gathered}
\textsc{T-Elementwise}\\
\dfrac{\begin{gathered}
  \mathcal G=\operatorname{Refine}(\vec\pi)
  \qquad (\vec\beta_r,\alpha_r)=\operatorname{Align}(r,\vec\pi)\\
  \vec\beta_r\xRightarrow[r]{\odot}(\beta_r,\kappa_r)
       \quad(r\in\mathcal G)\\
  \pi'=(d',Z,\{(s_r,\tau_r)\mid r\in\mathcal G,
                              \ \beta_r=(\tau_r,u_r)\})\\
  \kappa=\bigl(\mathop{;}_{r\in\mathcal G}(\alpha_r;\kappa_r)\bigr);
         [\mathbf{return}\ (u_r)_{\beta_r\ne\bot}]
\end{gathered}}
{\vec\pi\xRightarrow{\odot}(\pi',\kappa)}
\end{gathered}
\)


==> figures/gb-timeline-general.tex <==
% The same structural and numerical steps as the specialized panel, interleaved.
\begin{tikzpicture}[x=.86cm,y=.82cm,
    >=Latex,font=\footnotesize,
    cpu/.style={draw=structural,fill=tlBlueWash,line width=.35pt},
    gpu/.style={draw=tlTeal,fill=tlTealWash,line width=.4pt},
    dependency/.style={->,draw=structural,line width=.4pt},
    lane/.style={anchor=east,font=\footnotesize,text=black},
    note/.style={font=\scriptsize,text=black,align=center}]
  \definecolor{tlTeal}{RGB}{0,105,112}
  \definecolor{tlBlueWash}{RGB}{223,238,255}
  \definecolor{tlTealWash}{RGB}{218,245,245}
  % Identical bounds and segment widths preserve the scale across panels.
  \path[use as bounding box] (-.05,-1.56) rectangle (13.65,.98);
  \def\xzero{1.15}
  \def\sw{2.10}
  \def\kw{1.70}
  \def\lh{.44}
  \node[lane] at (.95,.22) {CPU};
  \node[lane] at (.95,-.83) {GPU};
  \draw[->,black,line width=.3pt] (\xzero,-1.40)--(13.02,-1.40)
    node[anchor=west,font=\scriptsize,text=black] {Time};

  \node[note,anchor=south] at (6.85,.70) {Repeated for each certification run};
  \foreach \i in {0,1,2}{%
    \pgfmathsetmacro{\sx}{\xzero+\i*(\sw+\kw)}
    \pgfmathsetmacro{\gx}{\sx+\sw}
    \pgfmathtruncatemacro{\k}{\i+1}
    \draw[cpu] (\sx,0) rectangle ++(\sw,\lh);
    \node[note] at ({\sx+\sw/2},.22) {Structure $\k$};
    \draw[gpu] (\gx,-1.05) rectangle ++(\kw,\lh);
    \node[text=tlTeal] at ({\gx+\kw/2},-.83) {$\kappa_{\k}$};
    \draw[structural,densely dashed,line width=.3pt]
      (\sx,-.83)--(\gx,-.83)
      node[midway,above=2pt,font=\scriptsize,text=black] {Waiting};
    \draw[dependency] (\gx,0)--(\gx,-.61);
    \ifnum\i<2
      \draw[dependency,densely dashed] ({\gx+\kw},-.61)--({\gx+\kw},0);
    \fi
  }
  % \node[note,anchor=west,fill=white,inner sep=1pt] at (5.15,-.20) {Result};
\end{tikzpicture}


==> figures/gb-timeline-specialized.tex <==
% All three structural steps precede the numerical phase on the same time axis.
\begin{tikzpicture}[x=.86cm,y=.82cm,
    >=Latex,font=\footnotesize,
    cpu/.style={draw=structural,fill=tlBlueWash,line width=.35pt},
    gpu/.style={draw=tlTeal,fill=tlTealWash,line width=.4pt},
    dependency/.style={->,draw=structural,line width=.4pt},
    lane/.style={anchor=east,font=\footnotesize,text=black},
    note/.style={font=\scriptsize,text=black,align=center}]
  \definecolor{tlTeal}{RGB}{0,105,112}
  \definecolor{tlBlueWash}{RGB}{223,238,255}
  \definecolor{tlTealWash}{RGB}{218,245,245}
  % Identical bounds and segment widths preserve the scale across panels.
  \path[use as bounding box] (-.05,-1.56) rectangle (13.65,.98);
  \def\xzero{1.15}
  \def\sw{2.10}
  \def\kw{1.70}
  \def\lh{.44}
  \node[lane] at (.95,.22) {CPU};
  \node[lane] at (.95,-.83) {GPU};
  \draw[->,black,line width=.3pt] (\xzero,-1.40)--(13.02,-1.40)
    node[anchor=west,font=\scriptsize,text=black] {Time};

  \pgfmathsetmacro{\boundary}{\xzero+3*\sw}
  \pgfmathsetmacro{\finish}{\boundary+3*\kw}
  \node[note,anchor=south,font=\scriptsize,text=structural]
    at ({\xzero+1.5*\sw},.70) {Once per architecture};
  \node[note,anchor=south,font=\scriptsize,text=tlTeal]
    at ({\boundary+1.5*\kw},.70) {Each certification run};
  % The boundary separates the one-time work from the reusable numerical phase.
  \draw[black,densely dashed,line width=.3pt]
    (\boundary,.63)--(\boundary,-1.24);
  \foreach \i in {0,1,2}{%
    \pgfmathsetmacro{\sx}{\xzero+\i*\sw}
    \pgfmathsetmacro{\gx}{\boundary+\i*\kw}
    \pgfmathtruncatemacro{\k}{\i+1}
    \draw[cpu] (\sx,0) rectangle ++(\sw,\lh);
    \node[note] at ({\sx+\sw/2},.22) {Structure $\k$};
    \draw[gpu] (\gx,-1.05) rectangle ++(\kw,\lh);
    \node[text=tlTeal] at ({\gx+\kw/2},-.83) {$\kappa_{\k}$};
  }
  \draw[dependency] (\boundary,0)--(\boundary,-.61);
  \node[note] at ({\xzero+1.5*\sw},-.83) {Numerical work deferred};
  \node[note] at ({\boundary+1.5*\kw},.22) {No repeated structural work};
\end{tikzpicture}


==> figures/gb-window-compose.tex <==
% Chapter 7, Fig. 5: why the composite window has width (k_o-1)s_i + k_i.
% Drawn for k_o = 3, s_i = 2, k_i = 3, so k'' = 2*2+3 = 7.
\begin{tikzpicture}[>=stealth, font=\small,line width=.3pt,
    alt={An input axis. Three brackets of width k-inner, their left edges
      s-inner apart, one per tap of the outer window. Above them a single
      bracket spanning all three, annotated as k-outer minus one gaps of
      size s-inner plus one inner window.}]
  \def\u{0.6}
  \draw[->] (-0.25,0) -- ({8*\u},0) node[right,font=\scriptsize] {input};
  \foreach \i in {0,...,7} \draw ({\i*\u},0.06) -- ({\i*\u},-0.06);

  % three inner windows, width k_i = 3, spaced s_i = 2
  \foreach \s/\lbl in {0/{$e=0$}, 2/{$e=1$}, 4/{$e=2$}}{
    \draw[diagramcolor, line width=.35pt]
      ({\s*\u},0.30) -- ({\s*\u},0.50) -- ({(\s+3)*\u},0.50) -- ({(\s+3)*\u},0.30);
    \node[font=\scriptsize, diagramcolor] at ({(\s+1.5)*\u},0.68) {\lbl};}

  % gaps between consecutive inner windows
  \foreach \s in {0,2}
    \draw[<->, black] ({\s*\u},0.14) -- ({(\s+2)*\u},0.14)
      node[midway, font=\scriptsize, black, fill=white, inner sep=1pt] {$s_{\mathrm i}$};
  \draw[<->, black] ({4*\u},0.14) -- ({7*\u},0.14)
    node[midway, font=\scriptsize, black, fill=white, inner sep=1pt] {$k_{\mathrm i}$};

  % composite window
  \draw[line width=.35pt] (0,1.28) -- (0,1.08) -- ({7*\u},1.08) -- ({7*\u},1.28);
  \node[font=\scriptsize, anchor=west] at ({7.2*\u},1.18)
    {$k'' = (k_{\mathrm o}-1)\,s_{\mathrm i} + k_{\mathrm i}$};
  \node[font=\scriptsize, anchor=west] at ({7.2*\u},0.50)
    {one per outer tap};
\end{tikzpicture}

